New methodology to determine the terminal height of a fireball

Despite ablation and drag processes associated with atmospheric entry of meteoroids were a subject of intensive study over the last century, little attention was devoted to interpret the observed fireball terminal height. This is a key parameter because it not only depends on the initial mass, but also on the bulk physical properties of the meteoroids and hence of their ability to ablate in the atmosphere. In this work we have developed a new approach that is tested using the fireball terminal heights observed by the Meteorite Observation and Recovery Project operated in Canada between 1970-1985 (hereafter referred as MORP). We then compare them to the calculation made. Our results clearly show that the new methodology is able to forecast the degree of deepening of meteoroids in the Earth's atmosphere. Then, this approach has important applications in predicting the impact hazard from cm- to meter-sized bodies that are represented, in part, in the MORP bolide list.

==> graphicI.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1181,1181)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{ 0}}
\put(1100.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,243){\makebox(0,0)[r]{ 10}}
\put(1100.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,355){\makebox(0,0)[r]{ 20}}
\put(1100.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,467){\makebox(0,0)[r]{ 30}}
\put(1100.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,579){\makebox(0,0)[r]{ 40}}
\put(1100.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,692){\makebox(0,0)[r]{ 50}}
\put(1100.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,804){\makebox(0,0)[r]{ 60}}
\put(1100.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,916){\makebox(0,0)[r]{ 70}}
\put(1100.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1028.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1028){\makebox(0,0)[r]{ 80}}
\put(1100.0,1028.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1140){\makebox(0,0)[r]{ 90}}
\put(1100.0,1140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0}}
\put(151.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,90){\makebox(0,0){ 10}}
\put(259.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){ 20}}
\put(366.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474,90){\makebox(0,0){ 30}}
\put(474.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,90){\makebox(0,0){ 40}}
\put(582.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 50}}
\put(689.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797,90){\makebox(0,0){ 60}}
\put(797.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,90){\makebox(0,0){ 70}}
\put(905.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012,90){\makebox(0,0){ 80}}
\put(1012.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,90){\makebox(0,0){ 90}}
\put(1120.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(30,635){\makebox(0,0){$h_{obs}$}}
\put(635,29){\makebox(0,0){$h_{I}$}}
\put(480,440){\makebox(0,0){$+$}}
\put(491,496){\makebox(0,0){$+$}}
\put(568,546){\makebox(0,0){$+$}}
\put(853,861){\makebox(0,0){$+$}}
\put(604,612){\makebox(0,0){$+$}}
\put(542,512){\makebox(0,0){$+$}}
\put(497,481){\makebox(0,0){$+$}}
\put(584,577){\makebox(0,0){$+$}}
\put(649,650){\makebox(0,0){$+$}}
\put(456,444){\makebox(0,0){$+$}}
\put(624,629){\makebox(0,0){$+$}}
\put(510,472){\makebox(0,0){$+$}}
\put(482,462){\makebox(0,0){$+$}}
\put(457,455){\makebox(0,0){$+$}}
\put(431,421){\makebox(0,0){$+$}}
\put(442,556){\makebox(0,0){$+$}}
\put(455,424){\makebox(0,0){$+$}}
\put(474,435){\makebox(0,0){$+$}}
\put(511,528){\makebox(0,0){$+$}}
\put(613,587){\makebox(0,0){$+$}}
\put(534,514){\makebox(0,0){$+$}}
\put(806,812){\makebox(0,0){$+$}}
\put(496,522){\makebox(0,0){$+$}}
\put(489,568){\makebox(0,0){$+$}}
\put(493,517){\makebox(0,0){$+$}}
\put(614,612){\makebox(0,0){$+$}}
\put(444,405){\makebox(0,0){$+$}}
\put(408,353){\makebox(0,0){$+$}}
\put(534,519){\makebox(0,0){$+$}}
\put(389,357){\makebox(0,0){$+$}}
\put(507,531){\makebox(0,0){$+$}}
\put(670,649){\makebox(0,0){$+$}}
\put(677,754){\makebox(0,0){$+$}}
\put(514,522){\makebox(0,0){$+$}}
\put(572,544){\makebox(0,0){$+$}}
\put(440,378){\makebox(0,0){$+$}}
\put(485,544){\makebox(0,0){$+$}}
\put(517,592){\makebox(0,0){$+$}}
\put(431,603){\makebox(0,0){$+$}}
\put(445,480){\makebox(0,0){$+$}}
\put(886,906){\makebox(0,0){$+$}}
\put(486,516){\makebox(0,0){$+$}}
\put(495,479){\makebox(0,0){$+$}}
\put(393,416){\makebox(0,0){$+$}}
\put(738,734){\makebox(0,0){$+$}}
\put(497,573){\makebox(0,0){$+$}}
\put(757,842){\makebox(0,0){$+$}}
\put(556,545){\makebox(0,0){$+$}}
\put(811,859){\makebox(0,0){$+$}}
\put(857,877){\makebox(0,0){$+$}}
\put(649,689){\makebox(0,0){$+$}}
\put(536,548){\makebox(0,0){$+$}}
\put(725,770){\makebox(0,0){$+$}}
\put(545,597){\makebox(0,0){$+$}}
\put(639,630){\makebox(0,0){$+$}}
\put(543,532){\makebox(0,0){$+$}}
\put(705,782){\makebox(0,0){$+$}}
\put(497,513){\makebox(0,0){$+$}}
\put(515,486){\makebox(0,0){$+$}}
\put(664,650){\makebox(0,0){$+$}}
\put(605,588){\makebox(0,0){$+$}}
\put(608,651){\makebox(0,0){$+$}}
\put(516,494){\makebox(0,0){$+$}}
\put(524,512){\makebox(0,0){$+$}}
\put(615,611){\makebox(0,0){$+$}}
\put(545,558){\makebox(0,0){$+$}}
\put(870,902){\makebox(0,0){$+$}}
\put(643,668){\makebox(0,0){$+$}}
\put(678,687){\makebox(0,0){$+$}}
\put(673,676){\makebox(0,0){$+$}}
\put(522,521){\makebox(0,0){$+$}}
\put(594,565){\makebox(0,0){$+$}}
\put(818,852){\makebox(0,0){$+$}}
\put(633,623){\makebox(0,0){$+$}}
\put(663,726){\makebox(0,0){$+$}}
\put(602,612){\makebox(0,0){$+$}}
\put(667,775){\makebox(0,0){$+$}}
\put(542,522){\makebox(0,0){$+$}}
\put(306,507){\makebox(0,0){$+$}}
\put(745,777){\makebox(0,0){$+$}}
\put(606,593){\makebox(0,0){$+$}}
\put(518,510){\makebox(0,0){$+$}}
\put(639,648){\makebox(0,0){$+$}}
\put(651,644){\makebox(0,0){$+$}}
\put(491,474){\makebox(0,0){$+$}}
\put(462,498){\makebox(0,0){$+$}}
\put(506,502){\makebox(0,0){$+$}}
\put(446,455){\makebox(0,0){$+$}}
\put(567,581){\makebox(0,0){$+$}}
\put(733,745){\makebox(0,0){$+$}}
\put(762,780){\makebox(0,0){$+$}}
\put(806,884){\makebox(0,0){$+$}}
\put(763,810){\makebox(0,0){$+$}}
\put(421,473){\makebox(0,0){$+$}}
\put(544,540){\makebox(0,0){$+$}}
\put(746,797){\makebox(0,0){$+$}}
\put(522,535){\makebox(0,0){$+$}}
\put(468,479){\makebox(0,0){$+$}}
\put(547,632){\makebox(0,0){$+$}}
\put(606,597){\makebox(0,0){$+$}}
\put(411,455){\makebox(0,0){$+$}}
\put(579,606){\makebox(0,0){$+$}}
\put(596,579){\makebox(0,0){$+$}}
\put(647,666){\makebox(0,0){$+$}}
\put(597,562){\makebox(0,0){$+$}}
\put(488,442){\makebox(0,0){$+$}}
\put(819,878){\makebox(0,0){$+$}}
\put(490,496){\makebox(0,0){$+$}}
\put(512,466){\makebox(0,0){$+$}}
\put(539,560){\makebox(0,0){$+$}}
\put(554,704){\makebox(0,0){$+$}}
\put(583,564){\makebox(0,0){$+$}}
\put(589,667){\makebox(0,0){$+$}}
\put(926,954){\makebox(0,0){$+$}}
\put(363,364){\makebox(0,0){$+$}}
\put(858,893){\makebox(0,0){$+$}}
\put(550,657){\makebox(0,0){$+$}}
\put(614,581){\makebox(0,0){$+$}}
\put(529,522){\makebox(0,0){$+$}}
\put(483,458){\makebox(0,0){$+$}}
\put(505,455){\makebox(0,0){$+$}}
\put(636,792){\makebox(0,0){$+$}}
\put(747,767){\makebox(0,0){$+$}}
\put(757,762){\makebox(0,0){$+$}}
\put(910,908){\makebox(0,0){$+$}}
\put(526,465){\makebox(0,0){$+$}}
\put(738,781){\makebox(0,0){$+$}}
\put(490,530){\makebox(0,0){$+$}}
\put(540,557){\makebox(0,0){$+$}}
\put(479,465){\makebox(0,0){$+$}}
\put(986,1004){\makebox(0,0){$+$}}
\put(723,888){\makebox(0,0){$+$}}
\put(474,461){\makebox(0,0){$+$}}
\put(747,790){\makebox(0,0){$+$}}
\put(578,562){\makebox(0,0){$+$}}
\put(558,558){\makebox(0,0){$+$}}
\put(936,972){\makebox(0,0){$+$}}
\put(345,333){\usebox{\plotpoint}}
\multiput(345.00,333.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(345.00,332.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(356.58,344.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(355.17,344.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(366.00,355.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(366.00,354.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.58,366.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(376.17,366.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(388.00,378.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(388.00,377.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.58,389.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(398.17,389.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(409.00,400.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(409.00,399.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(420.00,411.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(420.00,410.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.58,422.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(430.17,422.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(442.58,434.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(441.17,434.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(452.00,445.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(452.00,444.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,456.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(463.00,455.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(474.58,467.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(473.17,467.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(485.00,479.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(485.00,478.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.58,490.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(495.17,490.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(506.00,501.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(506.00,500.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(517.00,512.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(517.00,511.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(528.58,523.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(527.17,523.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(539.58,535.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(538.17,535.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(549.00,546.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(549.00,545.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,557.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(560.00,556.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,568.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(571.00,567.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(582.58,579.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(581.17,579.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(592.00,591.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(592.00,590.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.00,602.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(603.00,601.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.00,613.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(614.00,612.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.58,624.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(624.17,624.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(636.58,636.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(635.17,636.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(646.00,647.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(646.00,646.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(657.00,658.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(657.00,657.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.00,669.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(668.00,668.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(679.58,680.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(678.17,680.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(689.00,692.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(689.00,691.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(700.00,703.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(700.00,702.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(711.00,714.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(711.00,713.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.58,725.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(721.17,725.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(732.58,736.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(731.17,736.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(743.00,748.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(743.00,747.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.00,759.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(754.00,758.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(765.58,770.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(764.17,770.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(775.00,781.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(775.00,780.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(786.58,792.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(785.17,792.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(797.00,804.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(797.00,803.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(808.00,815.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(808.00,814.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(819.58,826.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(818.17,826.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(829.58,837.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(828.17,837.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(840.00,849.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(840.00,848.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,860.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(851.00,859.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(862.58,871.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(861.17,871.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(872.00,882.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(872.00,881.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(883.58,893.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(882.17,893.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(894.00,905.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(894.00,904.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(905.58,916.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(904.17,916.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(915.00,927.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(915.00,926.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,938.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(926.00,937.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(937.58,949.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(936.17,949.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(948.00,961.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(948.00,960.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(959.58,972.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(958.17,972.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(969.00,983.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(969.00,982.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.00,994.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(980.00,993.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.58,1005.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(990.17,1005.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1002.58,1017.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1001.17,1017.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\end{picture}


==> graphicII.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1181,1181)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{ 0}}
\put(1100.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,243){\makebox(0,0)[r]{ 10}}
\put(1100.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,355){\makebox(0,0)[r]{ 20}}
\put(1100.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,467){\makebox(0,0)[r]{ 30}}
\put(1100.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,579){\makebox(0,0)[r]{ 40}}
\put(1100.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,692){\makebox(0,0)[r]{ 50}}
\put(1100.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,804){\makebox(0,0)[r]{ 60}}
\put(1100.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,916){\makebox(0,0)[r]{ 70}}
\put(1100.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1028.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1028){\makebox(0,0)[r]{ 80}}
\put(1100.0,1028.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1140){\makebox(0,0)[r]{ 90}}
\put(1100.0,1140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0}}
\put(151.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,90){\makebox(0,0){ 10}}
\put(259.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){ 20}}
\put(366.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474,90){\makebox(0,0){ 30}}
\put(474.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,90){\makebox(0,0){ 40}}
\put(582.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 50}}
\put(689.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797,90){\makebox(0,0){ 60}}
\put(797.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,90){\makebox(0,0){ 70}}
\put(905.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012,90){\makebox(0,0){ 80}}
\put(1012.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,90){\makebox(0,0){ 90}}
\put(1120.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(30,635){\makebox(0,0){$h_{obs}$}}
\put(635,29){\makebox(0,0){$h_{II}$}}
\put(503,440){\makebox(0,0){$+$}}
\put(538,496){\makebox(0,0){$+$}}
\put(580,546){\makebox(0,0){$+$}}
\put(882,861){\makebox(0,0){$+$}}
\put(646,612){\makebox(0,0){$+$}}
\put(566,512){\makebox(0,0){$+$}}
\put(508,481){\makebox(0,0){$+$}}
\put(611,577){\makebox(0,0){$+$}}
\put(666,650){\makebox(0,0){$+$}}
\put(511,444){\makebox(0,0){$+$}}
\put(649,629){\makebox(0,0){$+$}}
\put(533,472){\makebox(0,0){$+$}}
\put(493,462){\makebox(0,0){$+$}}
\put(517,455){\makebox(0,0){$+$}}
\put(486,421){\makebox(0,0){$+$}}
\put(587,556){\makebox(0,0){$+$}}
\put(471,424){\makebox(0,0){$+$}}
\put(492,435){\makebox(0,0){$+$}}
\put(578,528){\makebox(0,0){$+$}}
\put(615,587){\makebox(0,0){$+$}}
\put(565,514){\makebox(0,0){$+$}}
\put(814,812){\makebox(0,0){$+$}}
\put(560,522){\makebox(0,0){$+$}}
\put(600,568){\makebox(0,0){$+$}}
\put(550,517){\makebox(0,0){$+$}}
\put(630,612){\makebox(0,0){$+$}}
\put(474,405){\makebox(0,0){$+$}}
\put(425,353){\makebox(0,0){$+$}}
\put(556,519){\makebox(0,0){$+$}}
\put(421,357){\makebox(0,0){$+$}}
\put(565,531){\makebox(0,0){$+$}}
\put(687,649){\makebox(0,0){$+$}}
\put(769,754){\makebox(0,0){$+$}}
\put(558,522){\makebox(0,0){$+$}}
\put(583,544){\makebox(0,0){$+$}}
\put(456,378){\makebox(0,0){$+$}}
\put(579,544){\makebox(0,0){$+$}}
\put(628,592){\makebox(0,0){$+$}}
\put(638,603){\makebox(0,0){$+$}}
\put(526,480){\makebox(0,0){$+$}}
\put(909,906){\makebox(0,0){$+$}}
\put(555,516){\makebox(0,0){$+$}}
\put(517,479){\makebox(0,0){$+$}}
\put(472,416){\makebox(0,0){$+$}}
\put(759,734){\makebox(0,0){$+$}}
\put(602,573){\makebox(0,0){$+$}}
\put(846,842){\makebox(0,0){$+$}}
\put(590,545){\makebox(0,0){$+$}}
\put(868,859){\makebox(0,0){$+$}}
\put(871,877){\makebox(0,0){$+$}}
\put(715,689){\makebox(0,0){$+$}}
\put(578,548){\makebox(0,0){$+$}}
\put(773,770){\makebox(0,0){$+$}}
\put(629,597){\makebox(0,0){$+$}}
\put(661,630){\makebox(0,0){$+$}}
\put(586,532){\makebox(0,0){$+$}}
\put(792,782){\makebox(0,0){$+$}}
\put(539,513){\makebox(0,0){$+$}}
\put(560,486){\makebox(0,0){$+$}}
\put(674,650){\makebox(0,0){$+$}}
\put(622,588){\makebox(0,0){$+$}}
\put(676,651){\makebox(0,0){$+$}}
\put(542,494){\makebox(0,0){$+$}}
\put(550,512){\makebox(0,0){$+$}}
\put(632,611){\makebox(0,0){$+$}}
\put(607,558){\makebox(0,0){$+$}}
\put(896,902){\makebox(0,0){$+$}}
\put(684,668){\makebox(0,0){$+$}}
\put(701,687){\makebox(0,0){$+$}}
\put(697,676){\makebox(0,0){$+$}}
\put(538,521){\makebox(0,0){$+$}}
\put(617,565){\makebox(0,0){$+$}}
\put(846,852){\makebox(0,0){$+$}}
\put(662,623){\makebox(0,0){$+$}}
\put(741,726){\makebox(0,0){$+$}}
\put(642,612){\makebox(0,0){$+$}}
\put(780,775){\makebox(0,0){$+$}}
\put(571,522){\makebox(0,0){$+$}}
\put(534,507){\makebox(0,0){$+$}}
\put(790,777){\makebox(0,0){$+$}}
\put(628,593){\makebox(0,0){$+$}}
\put(553,510){\makebox(0,0){$+$}}
\put(681,648){\makebox(0,0){$+$}}
\put(671,644){\makebox(0,0){$+$}}
\put(519,474){\makebox(0,0){$+$}}
\put(525,498){\makebox(0,0){$+$}}
\put(543,502){\makebox(0,0){$+$}}
\put(522,455){\makebox(0,0){$+$}}
\put(606,581){\makebox(0,0){$+$}}
\put(752,745){\makebox(0,0){$+$}}
\put(782,780){\makebox(0,0){$+$}}
\put(883,884){\makebox(0,0){$+$}}
\put(811,810){\makebox(0,0){$+$}}
\put(527,473){\makebox(0,0){$+$}}
\put(553,540){\makebox(0,0){$+$}}
\put(796,797){\makebox(0,0){$+$}}
\put(569,535){\makebox(0,0){$+$}}
\put(531,479){\makebox(0,0){$+$}}
\put(646,632){\makebox(0,0){$+$}}
\put(614,597){\makebox(0,0){$+$}}
\put(512,455){\makebox(0,0){$+$}}
\put(637,606){\makebox(0,0){$+$}}
\put(608,579){\makebox(0,0){$+$}}
\put(706,666){\makebox(0,0){$+$}}
\put(607,562){\makebox(0,0){$+$}}
\put(504,442){\makebox(0,0){$+$}}
\put(875,878){\makebox(0,0){$+$}}
\put(527,496){\makebox(0,0){$+$}}
\put(520,466){\makebox(0,0){$+$}}
\put(591,560){\makebox(0,0){$+$}}
\put(721,704){\makebox(0,0){$+$}}
\put(595,564){\makebox(0,0){$+$}}
\put(692,667){\makebox(0,0){$+$}}
\put(947,954){\makebox(0,0){$+$}}
\put(431,364){\makebox(0,0){$+$}}
\put(893,893){\makebox(0,0){$+$}}
\put(664,657){\makebox(0,0){$+$}}
\put(626,581){\makebox(0,0){$+$}}
\put(551,522){\makebox(0,0){$+$}}
\put(518,458){\makebox(0,0){$+$}}
\put(526,455){\makebox(0,0){$+$}}
\put(800,792){\makebox(0,0){$+$}}
\put(779,767){\makebox(0,0){$+$}}
\put(772,762){\makebox(0,0){$+$}}
\put(913,908){\makebox(0,0){$+$}}
\put(546,465){\makebox(0,0){$+$}}
\put(786,781){\makebox(0,0){$+$}}
\put(559,530){\makebox(0,0){$+$}}
\put(583,557){\makebox(0,0){$+$}}
\put(527,465){\makebox(0,0){$+$}}
\put(994,1004){\makebox(0,0){$+$}}
\put(887,888){\makebox(0,0){$+$}}
\put(514,461){\makebox(0,0){$+$}}
\put(787,790){\makebox(0,0){$+$}}
\put(596,562){\makebox(0,0){$+$}}
\put(595,558){\makebox(0,0){$+$}}
\put(961,972){\makebox(0,0){$+$}}
\put(345,333){\usebox{\plotpoint}}
\multiput(345.00,333.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(345.00,332.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(356.58,344.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(355.17,344.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(366.00,355.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(366.00,354.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.58,366.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(376.17,366.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(388.00,378.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(388.00,377.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.58,389.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(398.17,389.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(409.00,400.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(409.00,399.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(420.00,411.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(420.00,410.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.58,422.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(430.17,422.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(442.58,434.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(441.17,434.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(452.00,445.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(452.00,444.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,456.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(463.00,455.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(474.58,467.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(473.17,467.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(485.00,479.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(485.00,478.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.58,490.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(495.17,490.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(506.00,501.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(506.00,500.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(517.00,512.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(517.00,511.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(528.58,523.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(527.17,523.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(539.58,535.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(538.17,535.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(549.00,546.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(549.00,545.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,557.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(560.00,556.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,568.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(571.00,567.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(582.58,579.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(581.17,579.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(592.00,591.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(592.00,590.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.00,602.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(603.00,601.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.00,613.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(614.00,612.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.58,624.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(624.17,624.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(636.58,636.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(635.17,636.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(646.00,647.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(646.00,646.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(657.00,658.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(657.00,657.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.00,669.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(668.00,668.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(679.58,680.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(678.17,680.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(689.00,692.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(689.00,691.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(700.00,703.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(700.00,702.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(711.00,714.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(711.00,713.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.58,725.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(721.17,725.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(732.58,736.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(731.17,736.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(743.00,748.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(743.00,747.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.00,759.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(754.00,758.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(765.58,770.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(764.17,770.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(775.00,781.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(775.00,780.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(786.58,792.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(785.17,792.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(797.00,804.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(797.00,803.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(808.00,815.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(808.00,814.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(819.58,826.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(818.17,826.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(829.58,837.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(828.17,837.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(840.00,849.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(840.00,848.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,860.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(851.00,859.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(862.58,871.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(861.17,871.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(872.00,882.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(872.00,881.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(883.58,893.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(882.17,893.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(894.00,905.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(894.00,904.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(905.58,916.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(904.17,916.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(915.00,927.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(915.00,926.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,938.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(926.00,937.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(937.58,949.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(936.17,949.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(948.00,961.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(948.00,960.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(959.58,972.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(958.17,972.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(969.00,983.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(969.00,982.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.00,994.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(980.00,993.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.58,1005.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(990.17,1005.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1002.58,1017.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1001.17,1017.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\end{picture}


==> graphicIII.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1181,1181)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{ 0}}
\put(1100.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,243){\makebox(0,0)[r]{ 10}}
\put(1100.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,355){\makebox(0,0)[r]{ 20}}
\put(1100.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,467){\makebox(0,0)[r]{ 30}}
\put(1100.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,579){\makebox(0,0)[r]{ 40}}
\put(1100.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,692){\makebox(0,0)[r]{ 50}}
\put(1100.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,804){\makebox(0,0)[r]{ 60}}
\put(1100.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,916){\makebox(0,0)[r]{ 70}}
\put(1100.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1028.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1028){\makebox(0,0)[r]{ 80}}
\put(1100.0,1028.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1140){\makebox(0,0)[r]{ 90}}
\put(1100.0,1140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0}}
\put(151.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,90){\makebox(0,0){ 10}}
\put(259.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){ 20}}
\put(366.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474,90){\makebox(0,0){ 30}}
\put(474.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,90){\makebox(0,0){ 40}}
\put(582.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 50}}
\put(689.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797,90){\makebox(0,0){ 60}}
\put(797.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,90){\makebox(0,0){ 70}}
\put(905.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1012,90){\makebox(0,0){ 80}}
\put(1012.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,90){\makebox(0,0){ 90}}
\put(1120.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(30,635){\makebox(0,0){$h_{obs}$}}
\put(635,29){\makebox(0,0){$h_{III}$}}
\put(470,440){\makebox(0,0){$+$}}
\put(509,496){\makebox(0,0){$+$}}
\put(558,546){\makebox(0,0){$+$}}
\put(875,861){\makebox(0,0){$+$}}
\put(620,612){\makebox(0,0){$+$}}
\put(535,512){\makebox(0,0){$+$}}
\put(490,481){\makebox(0,0){$+$}}
\put(585,577){\makebox(0,0){$+$}}
\put(652,650){\makebox(0,0){$+$}}
\put(474,444){\makebox(0,0){$+$}}
\put(631,629){\makebox(0,0){$+$}}
\put(500,472){\makebox(0,0){$+$}}
\put(476,462){\makebox(0,0){$+$}}
\put(482,455){\makebox(0,0){$+$}}
\put(451,421){\makebox(0,0){$+$}}
\put(566,556){\makebox(0,0){$+$}}
\put(443,424){\makebox(0,0){$+$}}
\put(462,435){\makebox(0,0){$+$}}
\put(545,528){\makebox(0,0){$+$}}
\put(597,587){\makebox(0,0){$+$}}
\put(533,514){\makebox(0,0){$+$}}
\put(760,764){\makebox(0,0){$+$}}
\put(810,812){\makebox(0,0){$+$}}
\put(533,522){\makebox(0,0){$+$}}
\put(576,568){\makebox(0,0){$+$}}
\put(526,517){\makebox(0,0){$+$}}
\put(620,612){\makebox(0,0){$+$}}
\put(439,405){\makebox(0,0){$+$}}
\put(391,353){\makebox(0,0){$+$}}
\put(527,519){\makebox(0,0){$+$}}
\put(387,357){\makebox(0,0){$+$}}
\put(540,531){\makebox(0,0){$+$}}
\put(661,649){\makebox(0,0){$+$}}
\put(746,754){\makebox(0,0){$+$}}
\put(532,522){\makebox(0,0){$+$}}
\put(556,544){\makebox(0,0){$+$}}
\put(422,378){\makebox(0,0){$+$}}
\put(553,544){\makebox(0,0){$+$}}
\put(601,592){\makebox(0,0){$+$}}
\put(612,603){\makebox(0,0){$+$}}
\put(495,480){\makebox(0,0){$+$}}
\put(901,906){\makebox(0,0){$+$}}
\put(529,516){\makebox(0,0){$+$}}
\put(492,479){\makebox(0,0){$+$}}
\put(439,416){\makebox(0,0){$+$}}
\put(735,734){\makebox(0,0){$+$}}
\put(579,573){\makebox(0,0){$+$}}
\put(834,842){\makebox(0,0){$+$}}
\put(560,545){\makebox(0,0){$+$}}
\put(859,859){\makebox(0,0){$+$}}
\put(867,877){\makebox(0,0){$+$}}
\put(692,689){\makebox(0,0){$+$}}
\put(558,548){\makebox(0,0){$+$}}
\put(765,770){\makebox(0,0){$+$}}
\put(605,597){\makebox(0,0){$+$}}
\put(637,630){\makebox(0,0){$+$}}
\put(554,532){\makebox(0,0){$+$}}
\put(777,782){\makebox(0,0){$+$}}
\put(520,513){\makebox(0,0){$+$}}
\put(532,486){\makebox(0,0){$+$}}
\put(656,650){\makebox(0,0){$+$}}
\put(598,588){\makebox(0,0){$+$}}
\put(654,651){\makebox(0,0){$+$}}
\put(512,494){\makebox(0,0){$+$}}
\put(524,512){\makebox(0,0){$+$}}
\put(617,611){\makebox(0,0){$+$}}
\put(575,558){\makebox(0,0){$+$}}
\put(893,902){\makebox(0,0){$+$}}
\put(668,668){\makebox(0,0){$+$}}
\put(687,687){\makebox(0,0){$+$}}
\put(681,676){\makebox(0,0){$+$}}
\put(527,521){\makebox(0,0){$+$}}
\put(585,565){\makebox(0,0){$+$}}
\put(844,852){\makebox(0,0){$+$}}
\put(634,623){\makebox(0,0){$+$}}
\put(726,726){\makebox(0,0){$+$}}
\put(618,612){\makebox(0,0){$+$}}
\put(769,775){\makebox(0,0){$+$}}
\put(540,522){\makebox(0,0){$+$}}
\put(514,507){\makebox(0,0){$+$}}
\put(773,777){\makebox(0,0){$+$}}
\put(602,593){\makebox(0,0){$+$}}
\put(524,510){\makebox(0,0){$+$}}
\put(654,648){\makebox(0,0){$+$}}
\put(649,644){\makebox(0,0){$+$}}
\put(489,474){\makebox(0,0){$+$}}
\put(507,498){\makebox(0,0){$+$}}
\put(516,502){\makebox(0,0){$+$}}
\put(484,455){\makebox(0,0){$+$}}
\put(673,671){\makebox(0,0){$+$}}
\put(586,581){\makebox(0,0){$+$}}
\put(745,745){\makebox(0,0){$+$}}
\put(779,780){\makebox(0,0){$+$}}
\put(875,884){\makebox(0,0){$+$}}
\put(804,810){\makebox(0,0){$+$}}
\put(493,473){\makebox(0,0){$+$}}
\put(546,540){\makebox(0,0){$+$}}
\put(790,797){\makebox(0,0){$+$}}
\put(544,535){\makebox(0,0){$+$}}
\put(499,479){\makebox(0,0){$+$}}
\put(633,632){\makebox(0,0){$+$}}
\put(602,597){\makebox(0,0){$+$}}
\put(478,455){\makebox(0,0){$+$}}
\put(613,606){\makebox(0,0){$+$}}
\put(595,579){\makebox(0,0){$+$}}
\put(676,666){\makebox(0,0){$+$}}
\put(579,562){\makebox(0,0){$+$}}
\put(472,442){\makebox(0,0){$+$}}
\put(869,878){\makebox(0,0){$+$}}
\put(505,496){\makebox(0,0){$+$}}
\put(492,466){\makebox(0,0){$+$}}
\put(568,560){\makebox(0,0){$+$}}
\put(703,704){\makebox(0,0){$+$}}
\put(572,564){\makebox(0,0){$+$}}
\put(670,667){\makebox(0,0){$+$}}
\put(942,954){\makebox(0,0){$+$}}
\put(666,667){\makebox(0,0){$+$}}
\put(395,364){\makebox(0,0){$+$}}
\put(886,893){\makebox(0,0){$+$}}
\put(657,657){\makebox(0,0){$+$}}
\put(597,581){\makebox(0,0){$+$}}
\put(532,522){\makebox(0,0){$+$}}
\put(508,490){\makebox(0,0){$+$}}
\put(484,458){\makebox(0,0){$+$}}
\put(492,455){\makebox(0,0){$+$}}
\put(787,792){\makebox(0,0){$+$}}
\put(763,767){\makebox(0,0){$+$}}
\put(758,762){\makebox(0,0){$+$}}
\put(904,908){\makebox(0,0){$+$}}
\put(511,465){\makebox(0,0){$+$}}
\put(776,781){\makebox(0,0){$+$}}
\put(539,530){\makebox(0,0){$+$}}
\put(565,557){\makebox(0,0){$+$}}
\put(492,465){\makebox(0,0){$+$}}
\put(992,1004){\makebox(0,0){$+$}}
\put(878,888){\makebox(0,0){$+$}}
\put(615,601){\makebox(0,0){$+$}}
\put(481,461){\makebox(0,0){$+$}}
\put(614,610){\makebox(0,0){$+$}}
\put(780,790){\makebox(0,0){$+$}}
\put(571,562){\makebox(0,0){$+$}}
\put(569,558){\makebox(0,0){$+$}}
\put(960,972){\makebox(0,0){$+$}}
\put(345,333){\usebox{\plotpoint}}
\multiput(345.00,333.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(345.00,332.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(356.58,344.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(355.17,344.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(366.00,355.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(366.00,354.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.58,366.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(376.17,366.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(388.00,378.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(388.00,377.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.58,389.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(398.17,389.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(409.00,400.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(409.00,399.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(420.00,411.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(420.00,410.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.58,422.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(430.17,422.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(442.58,434.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(441.17,434.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(452.00,445.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(452.00,444.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,456.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(463.00,455.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(474.58,467.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(473.17,467.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(485.00,479.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(485.00,478.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.58,490.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(495.17,490.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(506.00,501.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(506.00,500.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(517.00,512.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(517.00,511.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(528.58,523.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(527.17,523.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(539.58,535.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(538.17,535.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(549.00,546.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(549.00,545.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,557.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(560.00,556.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,568.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(571.00,567.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(582.58,579.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(581.17,579.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(592.00,591.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(592.00,590.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.00,602.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(603.00,601.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.00,613.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(614.00,612.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.58,624.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(624.17,624.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(636.58,636.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(635.17,636.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(646.00,647.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(646.00,646.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(657.00,658.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(657.00,657.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.00,669.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(668.00,668.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(679.58,680.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(678.17,680.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(689.00,692.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(689.00,691.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(700.00,703.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(700.00,702.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(711.00,714.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(711.00,713.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.58,725.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(721.17,725.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(732.58,736.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(731.17,736.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(743.00,748.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(743.00,747.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.00,759.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(754.00,758.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(765.58,770.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(764.17,770.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(775.00,781.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(775.00,780.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(786.58,792.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(785.17,792.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(797.00,804.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(797.00,803.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(808.00,815.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(808.00,814.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(819.58,826.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(818.17,826.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(829.58,837.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(828.17,837.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(840.00,849.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(840.00,848.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,860.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(851.00,859.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(862.58,871.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(861.17,871.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(872.00,882.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(872.00,881.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(883.58,893.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(882.17,893.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(894.00,905.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(894.00,904.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(905.58,916.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(904.17,916.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(915.00,927.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(915.00,926.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,938.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(926.00,937.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(937.58,949.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(936.17,949.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(948.00,961.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(948.00,960.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(959.58,972.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(958.17,972.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(969.00,983.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(969.00,982.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.00,994.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(980.00,993.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.58,1005.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(990.17,1005.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1002.58,1017.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1001.17,1017.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\end{picture}


==> graphicIV.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1181,1181)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{-20}}
\put(1100.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,325){\makebox(0,0)[r]{-15}}
\put(1100.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,519){\makebox(0,0)[r]{-10}}
\put(1100.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,713){\makebox(0,0)[r]{-5}}
\put(1100.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,907.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,907){\makebox(0,0)[r]{ 0}}
\put(1100.0,907.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,1101.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,1101){\makebox(0,0)[r]{ 5}}
\put(1100.0,1101.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 0}}
\put(151.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,90){\makebox(0,0){ 5}}
\put(289.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,90){\makebox(0,0){ 10}}
\put(428.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566,90){\makebox(0,0){ 15}}
\put(566.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,90){\makebox(0,0){ 20}}
\put(705.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(843,90){\makebox(0,0){ 25}}
\put(843.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(982.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(982,90){\makebox(0,0){ 30}}
\put(982.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,90){\makebox(0,0){ 35}}
\put(1120.0,1120.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(30,635){\makebox(0,0){$h_{I}-h_{obs}$}}
\put(635,29){\makebox(0,0){$\beta$}}
\put(192,1021){\makebox(0,0){$+$}}
\put(182,869){\makebox(0,0){$+$}}
\put(231,976){\makebox(0,0){$+$}}
\put(328,913){\makebox(0,0){$+$}}
\put(187,875){\makebox(0,0){$+$}}
\put(195,996){\makebox(0,0){$+$}}
\put(245,943){\makebox(0,0){$+$}}
\put(200,924){\makebox(0,0){$+$}}
\put(257,905){\makebox(0,0){$+$}}
\put(172,923){\makebox(0,0){$+$}}
\put(219,889){\makebox(0,0){$+$}}
\put(192,1020){\makebox(0,0){$+$}}
\put(251,956){\makebox(0,0){$+$}}
\put(171,887){\makebox(0,0){$+$}}
\put(172,912){\makebox(0,0){$+$}}
\put(160,487){\makebox(0,0){$+$}}
\put(208,990){\makebox(0,0){$+$}}
\put(201,1021){\makebox(0,0){$+$}}
\put(171,832){\makebox(0,0){$+$}}
\put(277,992){\makebox(0,0){$+$}}
\put(189,962){\makebox(0,0){$+$}}
\put(732,907){\makebox(0,0){$+$}}
\put(548,913){\makebox(0,0){$+$}}
\put(175,798){\makebox(0,0){$+$}}
\put(164,611){\makebox(0,0){$+$}}
\put(181,806){\makebox(0,0){$+$}}
\put(294,912){\makebox(0,0){$+$}}
\put(185,1017){\makebox(0,0){$+$}}
\put(198,1065){\makebox(0,0){$+$}}
\put(199,943){\makebox(0,0){$+$}}
\put(185,982){\makebox(0,0){$+$}}
\put(180,804){\makebox(0,0){$+$}}
\put(208,985){\makebox(0,0){$+$}}
\put(169,645){\makebox(0,0){$+$}}
\put(186,862){\makebox(0,0){$+$}}
\put(219,996){\makebox(0,0){$+$}}
\put(200,1095){\makebox(0,0){$+$}}
\put(166,681){\makebox(0,0){$+$}}
\put(163,633){\makebox(0,0){$+$}}
\put(154,282){\makebox(0,0){$+$}}
\put(168,760){\makebox(0,0){$+$}}
\put(314,873){\makebox(0,0){$+$}}
\put(174,782){\makebox(0,0){$+$}}
\put(206,945){\makebox(0,0){$+$}}
\put(167,793){\makebox(0,0){$+$}}
\put(210,934){\makebox(0,0){$+$}}
\put(166,624){\makebox(0,0){$+$}}
\put(188,629){\makebox(0,0){$+$}}
\put(188,935){\makebox(0,0){$+$}}
\put(232,769){\makebox(0,0){$+$}}
\put(503,873){\makebox(0,0){$+$}}
\put(178,768){\makebox(0,0){$+$}}
\put(198,851){\makebox(0,0){$+$}}
\put(256,762){\makebox(0,0){$+$}}
\put(170,715){\makebox(0,0){$+$}}
\put(207,941){\makebox(0,0){$+$}}
\put(180,932){\makebox(0,0){$+$}}
\put(180,649){\makebox(0,0){$+$}}
\put(200,831){\makebox(0,0){$+$}}
\put(183,988){\makebox(0,0){$+$}}
\put(254,960){\makebox(0,0){$+$}}
\put(217,960){\makebox(0,0){$+$}}
\put(179,754){\makebox(0,0){$+$}}
\put(193,965){\makebox(0,0){$+$}}
\put(200,930){\makebox(0,0){$+$}}
\put(243,919){\makebox(0,0){$+$}}
\put(171,848){\makebox(0,0){$+$}}
\put(474,829){\makebox(0,0){$+$}}
\put(210,823){\makebox(0,0){$+$}}
\put(247,883){\makebox(0,0){$+$}}
\put(229,901){\makebox(0,0){$+$}}
\put(287,895){\makebox(0,0){$+$}}
\put(194,1004){\makebox(0,0){$+$}}
\put(1065,815){\makebox(0,0){$+$}}
\put(194,941){\makebox(0,0){$+$}}
\put(185,692){\makebox(0,0){$+$}}
\put(192,868){\makebox(0,0){$+$}}
\put(180,540){\makebox(0,0){$+$}}
\put(191,962){\makebox(0,0){$+$}}
\put(154,165){\makebox(0,0){$+$}}
\put(202,813){\makebox(0,0){$+$}}
\put(203,947){\makebox(0,0){$+$}}
\put(189,919){\makebox(0,0){$+$}}
\put(186,876){\makebox(0,0){$+$}}
\put(213,933){\makebox(0,0){$+$}}
\put(191,946){\makebox(0,0){$+$}}
\put(185,760){\makebox(0,0){$+$}}
\put(188,903){\makebox(0,0){$+$}}
\put(166,848){\makebox(0,0){$+$}}
\put(199,849){\makebox(0,0){$+$}}
\put(336,878){\makebox(0,0){$+$}}
\put(559,862){\makebox(0,0){$+$}}
\put(209,659){\makebox(0,0){$+$}}
\put(255,760){\makebox(0,0){$+$}}
\put(161,698){\makebox(0,0){$+$}}
\put(412,906){\makebox(0,0){$+$}}
\put(273,746){\makebox(0,0){$+$}}
\put(185,848){\makebox(0,0){$+$}}
\put(171,847){\makebox(0,0){$+$}}
\put(179,600){\makebox(0,0){$+$}}
\put(303,932){\makebox(0,0){$+$}}
\put(162,722){\makebox(0,0){$+$}}
\put(180,803){\makebox(0,0){$+$}}
\put(287,959){\makebox(0,0){$+$}}
\put(175,844){\makebox(0,0){$+$}}
\put(219,1026){\makebox(0,0){$+$}}
\put(200,1046){\makebox(0,0){$+$}}
\put(276,731){\makebox(0,0){$+$}}
\put(198,863){\makebox(0,0){$+$}}
\put(221,1048){\makebox(0,0){$+$}}
\put(185,819){\makebox(0,0){$+$}}
\put(159,378){\makebox(0,0){$+$}}
\put(226,966){\makebox(0,0){$+$}}
\put(167,630){\makebox(0,0){$+$}}
\put(412,852){\makebox(0,0){$+$}}
\put(168,863){\makebox(0,0){$+$}}
\put(294,816){\makebox(0,0){$+$}}
\put(193,526){\makebox(0,0){$+$}}
\put(210,1019){\makebox(0,0){$+$}}
\put(222,917){\makebox(0,0){$+$}}
\put(183,972){\makebox(0,0){$+$}}
\put(193,1063){\makebox(0,0){$+$}}
\put(163,364){\makebox(0,0){$+$}}
\put(222,855){\makebox(0,0){$+$}}
\put(263,906){\makebox(0,0){$+$}}
\put(392,953){\makebox(0,0){$+$}}
\put(193,1101){\makebox(0,0){$+$}}
\put(233,771){\makebox(0,0){$+$}}
\put(180,748){\makebox(0,0){$+$}}
\put(200,835){\makebox(0,0){$+$}}
\put(175,934){\makebox(0,0){$+$}}
\put(1062,895){\makebox(0,0){$+$}}
\put(168,350){\makebox(0,0){$+$}}
\put(180,930){\makebox(0,0){$+$}}
\put(281,772){\makebox(0,0){$+$}}
\put(210,956){\makebox(0,0){$+$}}
\put(189,897){\makebox(0,0){$+$}}
\put(820,826){\makebox(0,0){$+$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,131.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{243.068pt}}
\put(151.0,1140.0){\rule[-0.200pt]{233.432pt}{0.400pt}}
\end{picture}

